A Learning With Errors based encryption scheme for dynamic controllers that discloses residue signal for anomaly detection

Although encrypted control systems ensure confidentiality of private data, it is challenging to detect anomalies without the secret key as all signals remain encrypted. To address this issue, we propose a homomorphic encryption scheme for dynamic controllers that automatically discloses the residue signal for anomaly detection, while keeping all other signals private. To this end, we characterize the zero-dynamics of an encrypted dynamic system over a finite field of integers and incorporate it into a Learning With Errors (LWE) based scheme. We then present a method to further utilize the disclosed residue signal for implementing dynamic controllers over encrypted data, which does not involve re-encryption even when they have non-integer state matrices.

==> img/attack.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.84100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.15\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time (sec)},
xtick={0,50,100},
xticklabels={0,5,10},
ymin=-0.5,
ymax=0.5,
ylabel style={font=\color{white!15!black},at={(-0.08,0.5)}},
ylabel={$a(t)$},
ytick={-0.5,0,0.5},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns=2, at={(1,1)},anchor=north east, draw=white!15!black, font=\tiny},
]
\addplot[ycomb, color=mycolor1, line width=1.2pt, mark size=0.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0.314723686393179\\
52	0.405791937075619\\
53	-0.373013183706494\\
54	0.413375856139019\\
55	0.13235924622541\\
56	-0.40245959500059\\
57	-0.221501781132952\\
58	0.0468815192049838\\
59	0.457506835434298\\
60	0.464888535199277\\
61	-0.342386918322452\\
62	0.470592781760616\\
63	0.457166948242946\\
64	-0.0146243512771588\\
65	0.3002804688888\\
66	-0.358113661372785\\
67	-0.078238717373725\\
68	0.415735525189067\\
69	0.292207329559554\\
70	0.459492426392903\\
71	0.155740699156587\\
72	-0.46428832142581\\
73	0.349129305868777\\
74	0.433993247757551\\
75	0.178735154857773\\
76	0.257740130578333\\
77	0.243132468124916\\
78	-0.107772980465832\\
79	0.155477890177557\\
80	-0.328813312188438\\
81	0.206046088019609\\
82	-0.468167153622579\\
83	-0.22307701503911\\
84	-0.453828609368846\\
85	-0.402868218764152\\
86	0.323457828327293\\
87	0.194828622975817\\
88	-0.182900519939139\\
89	0.450222048838355\\
90	-0.465553919497091\\
91	-0.0612556403436018\\
92	-0.118441542906992\\
93	0.265516788149002\\
94	0.295199901137063\\
95	-0.313127395445621\\
96	-0.0102356042117689\\
97	-0.0544137992891005\\
98	0.146313010111265\\
99	0.209364830858073\\
100	0.254686681982361\\
};
\end{axis}
\end{tikzpicture}%

==> img/diagram.tex <==
\begin{tikzpicture}[font=\small]

% --- Top row ---
\node[block] (q1) {Scaling \\ {\scriptsize\eqref{eq:encControllerInput}}};
\node[block, right=1.5cm of q1] (plant) {Plant};
\node[block, right=1.5cm of plant] (q2){Quantize\\
{\scriptsize \eqref{eq:signalsZ_q}, \eqref{eq:scaledInRes}} };

% --- Middle row ---
\node[block, below=0.8cm of q1] (dec) {$\Dec'$};
\node[block, below=0.8cm of q2] (enc) {$\Enc_t$};

\node[block, below=2.4cm of plant] (oper) {System \\ Operator};

\draw[line, dashed] (oper.north) |- node[midway, above]{$\sk$} (dec.east);

\draw[line, dashed] (oper.north) |- (enc.west);

\draw[line, dashed] (oper.east) -|  node[midway, above, xshift = -0.4cm]{$b_x^\ini$} ($(enc.south)+(-0.3cm,0)$);





% --- Zoomed-in box placed to the right ---
\node[draw, 
      minimum width=5.5cm, minimum height=4cm,
      right=2.2cm of enc, align=left] (encZoom) {};


% --- Dotted callout connectors ---
\draw[plain, loosely dashed, thick] (enc.north east) -- (encZoom.north west);
\draw[plain, loosely dashed,thick] (enc.south east) -- (encZoom.south west);

% --- Big internal block inside the zoom box (nearly fills it) ---
% \node[block,
%       minimum width=5.5cm, minimum height=4cm] (encBig)
%       at (encZoom.center){};

% --- Incoming arrow from top of the zoom box ---
\draw[plain] ($(encZoom.north)+(-16mm,5mm)$) -- node[midway, right]{$y_q(t)$} ($(encZoom.north)+(-16mm,0)$);

% =========================
% Content inside encBig
% =========================
% Use encBig.north west as a local reference corner
\coordinate (BW) at (encZoom.north west);

% Internal nodes (tuned for encBig ≈ 3.5cm x 4.5cm)
\node[block, anchor=center] (zEnc)
      at ($(encZoom.north)+(-16mm,-7mm)$) {$\Enc$};

\node[block, anchor=center] (zZD)
      at ($(encZoom.north)+(12mm,-7mm)$) {Zero-Dynamics\\ \eqref{eq:zeroDynState}
      };

\node[block, anchor=north] (yEquiv)
      at ($(encZoom.north)+(12mm,-2cm)$) {\eqref{eq:lem1_claimInput}
      };

\node[block, anchor=south] (zCrypt)
      at ($(encZoom.south)+(0,2mm)$) {\eqref{eq:enc_modified}};

% Arrows between internal nodes
\draw[line, dashed] ($(zZD.north)+(0,7.5mm)$) -- node[midway, right, yshift=1.5mm]{$b_x^\ini$} (zZD.north);

\draw[line, dashed] ($(zEnc.west)+(-0.7cm,0)$) -- node[midway,above, xshift=0.12cm]{$\sk$} (zEnc.west);

\draw[line] ($(encZoom.north)+(-16mm,0)$) -- (zEnc.north);
\draw[line] ($(zEnc.south)+(-4mm,0)$) |-node[midway, below, xshift=2mm]{$\Enc(y_q(t))$}  (zCrypt.west);           % vertical down
\draw[line] (zEnc.south) |- node[midway, right,yshift=0.3cm]{$b_y(t)$}  (yEquiv.west);           % vertical down
\draw[line] (yEquiv.south) |- node[midway, right,yshift=0.4cm]{$b_y'(t)$}  (zCrypt.east); 

\draw[line] (zZD.south) --node[midway, right]{$b_z'(t)$} (yEquiv.north);        % diagonal to encrypt

% Small dot + outgoing indicator (as in your screenshot)
\draw[line] ($(zCrypt.south)$) -- node[midway, right, yshift=-1mm]{$\Enc_t(y_q(t))$} ($(encZoom.south)+(0,-5mm)$);

% =====================================
% --- Center block ---
\node[block, below=4.4cm of plant, minimum width=5.5em] (ctrl) {Encrypted\\Controller};

% --- Bottom row (pushed DOWN to avoid overlap) ---
\node[block, below=5.6cm of q1,xshift=1cm] (q3) {Scaling\\
{\scriptsize\eqref{eq:encControllerResidue}}};
\node[block, right=2.5cm of q3] (fb) {Feedback\\
{\scriptsize\eqref{eq:encControllerFeedback}}
};
\node[block, left=1cm of q3] (det) {Anomaly\\Detector}; % was 2.1cm -> 3.4cm

% --- Connections (top chain) ---
\draw[line] (q1) -- node[midway, above] {$u(t)$} (plant);
\draw[line] (plant) -- node[midway, above] {$y(t)$} (q2);

\draw[line, dashed] (oper.south) -- node[midway, right,yshift=0.1cm]{$\Enc_\ini(x_q^\ini)$} (ctrl.north);

% --- Left side (Dec -> Quantize) ---
\draw[line] (dec) -- node[midway, right]{$\Dec'(\bfu(t))$} (q1);

% --- Right side (Quantize -> Enc -> Controller) ---
\draw[line] (q2) -- node[midway, right, yshift=0.5mm] {$y_q(t)$} (enc);
\draw[line] ($(enc.south)+(0.3cm,0)$) |- node[midway, above, xshift=-9mm]{$\Enc_t(y_q(t))$} ($(ctrl.east)+(0,1.5mm)$);

% --- Feedback -> Controller (diagonal) ---
\draw[line] (fb.north) |- node[midway, right,yshift=-12pt] {$\hat{\bfr}(t)$}($(ctrl.east)+(0,-1.5mm)$);

% --- Controller -> Dec (diagonal) ---
\draw[line] (ctrl.west) -| node[midway, right,yshift=8pt, xshift = 18pt] {$\bfu(t)$} (dec.south);

% --- Bottom interconnect with a junction under the controller ---          % vertical drop (no arrow)
\draw[line]  (ctrl.south) |- node[midway, right,yshift=12pt] {$\bfr_1(t)$} (q3);                  % arrow to Quantize (left)
\draw[line]  (ctrl.south) |- (fb);                  % arrow to Feedback (right)
\draw[line]  (q3) -- node[midway, above] {$r(t)$} (det);                % Quantize -> Detector (left)


% --- Dotted group boxes (draw in background so they don't cover arrows) ---
\begin{pgfonlayer}{background}

% Box 1 (top)
\node[draw, dotted, thick, rounded corners,
      fit=(q1)(plant)(q2)(dec)(enc), inner sep=8pt] (boxTop) {};

% Box 2 (bottom): fit tight first
\node[inner sep=0pt, fit=(ctrl)(det)(q3)(fb)] (boxRestFit) {};

% Create explicit corners for the expanded box (avoid computed coords inside fit=...)
\coordinate (cyberSW) at ($(boxRestFit.south west)+(-8pt,-8pt)$);
\coordinate (cyberNE) at ($(boxRestFit.north east)+(12mm,8pt)$);

% Expanded dotted box as a named node
\node[draw, dotted, thick, rounded corners,
      fit=(cyberSW)(cyberNE), inner sep=0pt] (boxCyber) {};

% Labels (placed just above the boxes)
\node[anchor=south west]
  at ($(boxTop.north west)+(0pt,1pt)$)
  {\bf Plant side};

\node[anchor=south west]
  at ($(boxCyber.north west)+(0pt,1pt)$)
  {\bf Network};

\end{pgfonlayer}


% --- Legend 
\node[anchor=south east, inner sep=5pt] (legend)
at ($(boxCyber.south east)+(7.5cm,0.1mm)$) {%
\begin{tabular}{@{}l l l l@{}}
\tikz{\draw[line] (0,0)--(10mm,0);} & Online &\qquad
\tikz{\draw[line, dashed] (0,0)--(10mm,0);} & Setup (once)
\end{tabular}
};
\end{tikzpicture}


==> img/residue.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.15\textwidth,
at={(0in,1.4in)},
scale only axis,
xmin=0,
xmax=100,
% xlabel style={font=\color{white!15!black}},
% xlabel={Time ($\mathrm{sec}$)},
xtick={0,50,100},
xticklabels={0,5,10},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black},,at={(-0.09,0.5)}},
ylabel={$r(t)$},
ytick={-1,-0.5,0,0.5,1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns=2, at={(1,1)},anchor=north east, draw=white!15!black, font=\tiny},
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	-0.0182000000000002\\
3	-0.0764130499999951\\
4	-0.0542885302459903\\
5	-0.0271574668076915\\
6	-0.00188969802910632\\
7	0.0205812985624636\\
8	0.0399406060809591\\
9	0.0560323093550035\\
10	0.0688108385464414\\
11	0.0783258279920569\\
12	0.0847088864150349\\
13	0.0881600233662179\\
14	0.0889339317888309\\
15	0.0873264908608338\\
16	0.0836618190263798\\
17	0.0782801539042972\\
18	0.0715267804056232\\
19	0.0637421737514843\\
20	0.0552534716190354\\
21	0.0463673404969418\\
22	0.0373642564090497\\
23	0.0284941801487784\\
24	0.0199735725271575\\
25	0.0119836661440154\\
26	0.00466988693148163\\
27	-0.00185769888453535\\
28	-0.00752304892344391\\
29	-0.0122820634688126\\
30	-0.0161199049341316\\
31	-0.0190478621608787\\
32	-0.0210998983356063\\
33	-0.0223290128792165\\
34	-0.0228035367853486\\
35	-0.0226034681512642\\
36	-0.021816940617484\\
37	-0.020536902641635\\
38	-0.0188580704633314\\
39	-0.0168742027048652\\
40	-0.0146757301745411\\
41	-0.0123477609132327\\
42	-0.00996846810655022\\
43	-0.00760785737076419\\
44	-0.00532690024772015\\
45	-0.00317701259484848\\
46	-0.00119984996291461\\
47	0.00057261299696304\\
48	0.00211775561701938\\
49	0.00342177546513778\\
50	0.00447898331069868\\
51	0.320014654451953\\
52	0.0597335805588625\\
53	-0.835154324026793\\
54	0.830157329970801\\
55	-0.278090861092467\\
56	-0.55112587666914\\
57	0.25176986410844\\
58	0.345563792869873\\
59	0.427566612468118\\
60	-0.0511763243397274\\
61	-0.88710248907482\\
62	0.844886179388657\\
63	-0.022588649650029\\
64	-0.533061422502086\\
65	0.32186815382407\\
66	-0.65229625870063\\
67	0.343355024585354\\
68	0.55836820522909\\
69	-0.151545922125274\\
70	0.1190137979031\\
71	-0.355771132016202\\
72	-0.636255485280833\\
73	0.897030908076004\\
74	0.100998446060848\\
75	-0.31316162472624\\
76	0.0516249507225846\\
77	-0.0272471821932216\\
78	-0.36372716837786\\
79	0.295436524125351\\
80	-0.464756087825751\\
81	0.587573495951386\\
82	-0.664737494256171\\
83	0.290282530410071\\
84	-0.181992790078427\\
85	0.0944905917879714\\
86	0.762115341954077\\
87	-0.198492297440505\\
88	-0.479474589920357\\
89	0.600054284974103\\
90	-0.989305759397876\\
91	0.410119859626372\\
92	-0.0336707865054691\\
93	0.384524329042468\\
94	-0.01184720224732\\
95	-0.670257439524003\\
96	0.327199658175794\\
97	-0.0100581305303614\\
98	0.217767000334314\\
99	0.0585801765752423\\
100	0.0239231005625107\\
};
\addplot [color=mycolor2, line width=1.2pt, forget plot, dashed]
  table[row sep=crcr]{%
1	1\\
2	-0.0182\\
3	-0.0763\\
4	-0.0542\\
5	-0.0271\\
6	-0.0019\\
7	0.0204\\
8	0.0394\\
9	0.0553\\
10	0.0677\\
11	0.077\\
12	0.083\\
13	0.0862\\
14	0.0866\\
15	0.0847\\
16	0.0807\\
17	0.075\\
18	0.0679\\
19	0.0598\\
20	0.051\\
21	0.0418\\
22	0.0324\\
23	0.0232\\
24	0.0144\\
25	0.0062\\
26	-0.0013\\
27	-0.0082\\
28	-0.0139\\
29	-0.019\\
30	-0.0228\\
31	-0.0258\\
32	-0.0279\\
33	-0.029\\
34	-0.0296\\
35	-0.0291\\
36	-0.0282\\
37	-0.0267\\
38	-0.0247\\
39	-0.0225\\
40	-0.02\\
41	-0.0172\\
42	-0.0144\\
43	-0.0117\\
44	-0.009\\
45	-0.0064\\
46	-0.0039\\
47	-0.0017\\
48	0.0003\\
49	0.0021\\
50	0.0035\\
51	0.3196\\
52	0.0595\\
53	-0.8349\\
54	0.8307\\
55	-0.2774\\
56	-0.5501\\
57	0.2529\\
58	0.3468\\
59	0.429\\
60	-0.0497\\
61	-0.8856\\
62	0.8465\\
63	-0.0211\\
64	-0.5317\\
65	0.3232\\
66	-0.6512\\
67	0.3443\\
68	0.5591\\
69	-0.151\\
70	0.1194\\
71	-0.3555\\
72	-0.6361\\
73	0.897\\
74	0.1006\\
75	-0.3136\\
76	0.0511\\
77	-0.028\\
78	-0.3644\\
79	0.2945\\
80	-0.4658\\
81	0.5866\\
82	-0.6658\\
83	0.2893\\
84	-0.183\\
85	0.0935\\
86	0.7613\\
87	-0.1992\\
88	-0.4799\\
89	0.5998\\
90	-0.9894\\
91	0.4102\\
92	-0.0336\\
93	0.384\\
94	-0.0143\\
95	-0.6755\\
96	0.3183\\
97	-0.0232\\
98	0.2005\\
99	0.0372\\
100	-0.0014\\
};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.15\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time (sec)},
xtick={0,50,100},
xticklabels={0,5,10},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black},,at={(-0.09,0.5)}},
ylabel={$S(t)$},
ytick={0, 0.5, 1, 1.5, 2, 2.5},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns=1, at={(0,1)},anchor=north west, draw=white!15!black, font=\footnotesize},
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
1	0.8\\
2	0.60033124\\
3	0.406170194210302\\
4	0.209117438726572\\
5	0.00985496672998248\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0.49748274494065\\
54	0.986643937444899\\
55	0.863978464468049\\
56	0.967718196402377\\
57	0.831106260875559\\
58	0.750520595818172\\
59	0.733333803915634\\
60	0.535952820088559\\
61	1.1229036462113\\
62	1.63673630233326\\
63	1.43724654942627\\
64	1.52140102958622\\
65	1.42500013803234\\
66	1.65049054714717\\
67	1.56838322005518\\
68	1.68015827266594\\
69	1.50312443917874\\
70	1.31728872327006\\
71	1.24386182164615\\
72	1.4486828641961\\
73	2.05334731423976\\
74	1.86354800034646\\
75	1.76161820354764\\
76	1.56428333908475\\
77	1.36502574802222\\
78	1.2973232010384\\
79	1.18460594082567\\
80	1.20060416199676\\
81	1.3458467751413\\
82	1.58772271141127\\
83	1.47198665887254\\
84	1.30510803451307\\
85	1.11403650644951\\
86	1.49485630089129\\
87	1.3342554930345\\
88	1.3641513754138\\
89	1.52421652032958\\
90	2.30294240590739\\
91	2.27114070516734\\
92	2.07227442703124\\
93	2.0201333866568\\
94	1.82027374285789\\
95	2.06951877809516\\
96	1.97657839440552\\
97	1.77667956039529\\
98	1.62410202682989\\
99	1.42753366391748\\
100	1.228105978658\\
};
\addlegendentry{Unencrypted}

\addplot [color=mycolor2, line width=1.2pt, dashed]
  table[row sep=crcr]{%
0	0\\
1	0.8\\
2	0.60033124\\
3	0.40615293\\
4	0.20909057\\
5	0.00982498\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0.49705801\\
54	0.9871205\\
55	0.86407126\\
56	0.96668127\\
57	0.83063968\\
58	0.75090992\\
59	0.73495092\\
60	0.53742101\\
61	1.12170837\\
62	1.63827062\\
63	1.43871583\\
64	1.52142072\\
65	1.42587896\\
66	1.6499404\\
67	1.56848289\\
68	1.6810757\\
69	1.5038767\\
70	1.31813306\\
71	1.24451331\\
72	1.44913652\\
73	2.05374552\\
74	1.86386588\\
75	1.76221084\\
76	1.56482205\\
77	1.36560605\\
78	1.29839341\\
79	1.18512366\\
80	1.2020933\\
81	1.34619286\\
82	1.5894825\\
83	1.47317699\\
84	1.30666599\\
85	1.11540824\\
86	1.49498593\\
87	1.33466657\\
88	1.36497058\\
89	1.52473062\\
90	2.30364298\\
91	2.27190702\\
92	2.07303598\\
93	2.02049198\\
94	1.82069647\\
95	2.07699672\\
96	1.97831161\\
97	1.77884985\\
98	1.6190501\\
99	1.42043394\\
100	1.2204359\\
};
\addlegendentry{Encrypted}

\addplot [color=red, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.1\\
1	0.1\\
2	0.1\\
3	0.1\\
4	0.1\\
5	0.1\\
6	0.1\\
7	0.1\\
8	0.1\\
9	0.1\\
10	0.1\\
11	0.1\\
12	0.1\\
13	0.1\\
14	0.1\\
15	0.1\\
16	0.1\\
17	0.1\\
18	0.1\\
19	0.1\\
20	0.1\\
21	0.1\\
22	0.1\\
23	0.1\\
24	0.1\\
25	0.1\\
26	0.1\\
27	0.1\\
28	0.1\\
29	0.1\\
30	0.1\\
31	0.1\\
32	0.1\\
33	0.1\\
34	0.1\\
35	0.1\\
36	0.1\\
37	0.1\\
38	0.1\\
39	0.1\\
40	0.1\\
41	0.1\\
42	0.1\\
43	0.1\\
44	0.1\\
45	0.1\\
46	0.1\\
47	0.1\\
48	0.1\\
49	0.1\\
50	0.1\\
51	0.1\\
52	0.1\\
53	0.1\\
54	0.1\\
55	0.1\\
56	0.1\\
57	0.1\\
58	0.1\\
59	0.1\\
60	0.1\\
61	0.1\\
62	0.1\\
63	0.1\\
64	0.1\\
65	0.1\\
66	0.1\\
67	0.1\\
68	0.1\\
69	0.1\\
70	0.1\\
71	0.1\\
72	0.1\\
73	0.1\\
74	0.1\\
75	0.1\\
76	0.1\\
77	0.1\\
78	0.1\\
79	0.1\\
80	0.1\\
81	0.1\\
82	0.1\\
83	0.1\\
84	0.1\\
85	0.1\\
86	0.1\\
87	0.1\\
88	0.1\\
89	0.1\\
90	0.1\\
91	0.1\\
92	0.1\\
93	0.1\\
94	0.1\\
95	0.1\\
96	0.1\\
97	0.1\\
98	0.1\\
99	0.1\\
100	0.1\\
};
\addlegendentry{Threshold}

\end{axis}
\end{tikzpicture}%
